A Critical Analysis of Recursive Model Indexes

The recursive model index (RMI) has recently been introduced as a machine-learned replacement for traditional indexes over sorted data, achieving remarkably fast lookups. Follow-up work focused on explaining RMI's performance and automatically configuring RMIs through enumeration. Unfortunately, configuring RMIs involves setting several hyperparameters, the enumeration of which is often too time-consuming in practice. Therefore, in this work, we conduct the first inventor-independent broad analysis of RMIs with the goal of understanding the impact of each hyperparameter on performance. In particular, we show that in addition to model types and layer size, error bounds and search algorithms must be considered to achieve the best possible performance. Based on our findings, we develop a simple-to-follow guideline for configuring RMIs. We evaluate our guideline by comparing the resulting RMIs with a number of state-of-the-art indexes, both learned and traditional. We show that our simple guideline is sufficient to achieve competitive performance with other learned indexes and RMIs whose configuration was determined using an expensive enumeration procedure. In addition, while carefully reimplementing RMIs, we are able to improve the build time by 2.5x to 6.3x.

==> rmi_structure.tex <==
\begin{tikzpicture}[node distance=10mm]
    %Styles
    \tikzset{
        model/.style={rectangle,rounded corners,draw,thick},
        arrow/.style={-latex,thick},
        conn/.style={-latex,thick,opacity=0.2},
        array/.style={matrix of math nodes,column sep=-\pgflinewidth,nodes={draw,minimum size=5mm}}
    }

    % Models layer 0
    \node[model]                                (f00) {$f^0_0$};
    % Models layer 1
    \node[model,below left=3mm and 10mm of f00] (f10) {$f^0_1$};
    \node[model,right=of f10]                   (f11) {$f^1_1$};
    \node[right=of f11]                         (f1d) {$\cdots$};
    % Models layer 2
    \node[model,below left=3mm and 3mm of f10]  (f20) {$f^0_2$};
    \node[model,right=of f20]                   (f21) {$f^1_2$};
    \node[model,right=of f21]                   (f22) {$f^2_2$};
    \node[right=of f22]                         (f2d) {$\cdots$};
    % Layers
    \node[left=8mm of f20,rotate=90,anchor=north]  (l2) {\footnotesize Layer $l_2$};
    \node[above=10mm of l2,rotate=90,anchor=north] (l1) {\footnotesize Layer $l_1$};
    \node[above=10mm of l1,rotate=90,anchor=north] (l0) {\footnotesize Layer $l_0$};

    % Lookup key
    \node[above=3mm of f00]                     (key) {\footnotesize Lookup key: $x$=42};

    % Sorted array
    \matrix (arr) [array,below=20mm of f00]{
        27 & 29 & 32 & 35 & 36 & 37 & 39 & 42 & 44 & 46 & 49 \\
    };
    \node[left=0mm of arr]  (ldots) {...};
    \node[right=0mm of arr] (rdots) {...};

    % Interval
    \node[below=2mm of arr-1-6]                    (int) {\footnotesize error interval};
    \node[below=4mm of arr-1-6]                    (bounds) {\footnotesize [\textit{pos--err}, \textit{pos+err}]};
    \node[below=1mm of arr-1-2,minimum width=5mm]  (lint) {};
    \node[below=1mm of arr-1-10,minimum width=5mm] (rint) {};
    \node[above=0mm of arr-1-6]                    (pos) {\footnotesize \textit{pos}};
    \draw[|<->|,thick] (lint) -- (rint);

    % Lookup path
    \draw[arrow] (key) -- (f00);
    \draw[arrow] (f00.south) -- (f10.north);
    \draw[arrow] (f10.south) --(f21.north);
    \draw[arrow] (f21.south) -- (arr-1-6.north);

    % Connections layer 0
    \draw[conn]  (f00.south) -- (f10.north);
    \draw[conn]  (f00.south) -- (f11.north);
    \draw[conn]  (f00.south) -- (f1d.north);
    % Connections layer 1
    \draw[conn]  (f10.south) -- (f20.north);
    \draw[conn]  (f10.south) -- (f21.north);
    \draw[conn]  (f11.south) -- (f21.north);
    \draw[conn]  (f11.south) -- (f22.north);
    \draw[conn]  (f11.south) -- (f2d.north);
\end{tikzpicture}


